An evaluation approach to computing invariants rings of permutation groups

Using evaluation at appropriately chosen points, we propose a Gr\"obner basis free approach for calculating the secondary invariants of a finite permutation group. This approach allows for exploiting the symmetries to confine the calculations into a smaller quotient space, which gives a tighter control on the algorithmic complexity, especially for large groups. This is confirmed by extensive benchmarks using a Sage implementation.

==> benchmark-canonics-average.tex <==
  \begin{tikzpicture}
    \tikzstyle{bull}=[minimum size=4pt, inner sep=0pt] 
    \tikzstyle{vertical}=[very thin, color=gray] 
    \tikzstyle{degree}=[thin] 
    \tikzstyle{horizontal}=[-, color=gray] 
      % axis 
      \draw[->] (0,0) -- (10.5,0); 
      \draw[->] (0,0) -- (0,6.5); 

      \draw (10.8, 0) node[right] {$n$}; 
%      \draw (0, 6.8) node[above] {$temps / C(G)$}; 

\draw[vertical] (1,-0.1) -- (1,6.5);
\draw[vertical] (2,-0.1) -- (2,6.5);
\draw[vertical] (3,-0.1) -- (3,6.5);
\draw[vertical] (4,-0.1) -- (4,6.5);
\draw[vertical] (5,-0.1) -- (5,6.5);
\draw[vertical] (6,-0.1) -- (6,6.5);
\draw[vertical] (7,-0.1) -- (7,6.5);
\draw[vertical] (8,-0.1) -- (8,6.5);
\draw[vertical] (9,-0.1) -- (9,6.5);
\draw[vertical] (10,-0.1) -- (10,6.5);



\draw[horizontal] (-0.1, 1.00000000000000) -- (10.5, 1.00000000000000);
\draw[horizontal] (-0.1, 2.00000000000000) -- (10.5, 2.00000000000000);
\draw[horizontal] (-0.1, 3.00000000000000) -- (10.5, 3.00000000000000);
\draw[horizontal] (-0.1, 4.00000000000000) -- (10.5, 4.00000000000000);
\draw[horizontal] (-0.1, 5.0) -- (10.5, 5.0);
\draw[horizontal] (-0.1, 6.0) -- (10.5, 6.0);

\draw (-0.2, 1.00000000000000) node[left] {$\unit{1}{ms}$};
\draw (-0.2, 2.00000000000000) node[left] {$\unit{2}{ms}$};
\draw (-0.2, 3.00000000000000) node[left] {$\unit{3}{ms}$};
\draw (-0.2, 4.00000000000000) node[left] {$\unit{4}{ms}$};
\draw (-0.2, 5.0) node[left] {$\unit{5}{ms}$};
\draw (-0.2, 6.0) node[left] {$\unit{6}{ms}$};

\draw (1, -0.2) node[below] {$1$};
\draw (2, -0.2) node[below] {$2$};
\draw (3, -0.2) node[below] {$3$};
\draw (4, -0.2) node[below] {$4$};
\draw (5, -0.2) node[below] {$5$};
\draw (6, -0.2) node[below] {$6$};
\draw (7, -0.2) node[below] {$7$};
\draw (8, -0.2) node[below] {$8$};
\draw (9, -0.2) node[below] {$9$};
\draw (10, -0.2) node[below] {$10$};


\draw (9, 0.973692694153) node[bull] {$\times$};
\draw (7, 0.395330355934) node[bull] {$\times$};
\draw (6, 0.446085782014) node[bull] {$\times$};
\draw (8, 0.588429881017) node[bull] {$\times$};
\draw (8, 0.460174805845) node[bull] {$\times$};
\draw (10, 0.811944170322) node[bull] {$\times$};
\draw (8, 0.817413609591) node[bull] {$\times$};
\draw (9, 0.526843139118) node[bull] {$\times$};
\draw (10, 1.31454460642) node[bull] {$\times$};
\draw (10, 1.44484377375) node[bull] {$\times$};
\draw (10, 0.743772299269) node[bull] {$\times$};
\draw (9, 1.00584272214) node[bull] {$\times$};
\draw (8, 0.497269578745) node[bull] {$\times$};
\draw (6, 0.2878647346) node[bull] {$\times$};
\draw (8, 2.02005026224) node[bull] {$\times$};
\draw (8, 0.6664039155) node[bull] {$\times$};
\draw (9, 0.645924330866) node[bull] {$\times$};
\draw (8, 0.368911003024) node[bull] {$\times$};
\draw (8, 0.707492075727) node[bull] {$\times$};
\draw (10, 0.665829046077) node[bull] {$\times$};
\draw (8, 0.502768108658) node[bull] {$\times$};
\draw (6, 0.411419868469) node[bull] {$\times$};
\draw (5, 0.439592770168) node[bull] {$\times$};
\draw (10, 0.680270967681) node[bull] {$\times$};
\draw (9, 0.730795901021) node[bull] {$\times$};
\draw (7, 1.21122362453) node[bull] {$\times$};
\draw (6, 0.426391298457) node[bull] {$\times$};
\draw (8, 0.422124067417) node[bull] {$\times$};
\draw (10, 0.797113034615) node[bull] {$\times$};
\draw (8, 0.784677451528) node[bull] {$\times$};
\draw (9, 0.558899124929) node[bull] {$\times$};
\draw (8, 0.557336432827) node[bull] {$\times$};
\draw (10, 1.65695749732) node[bull] {$\times$};
\draw (9, 0.878587659122) node[bull] {$\times$};
\draw (8, 0.465836098075) node[bull] {$\times$};
\draw (6, 0.781499978268) node[bull] {$\times$};
\draw (1, 0.252962112427) node[bull] {$\times$};
\draw (8, 0.506190461966) node[bull] {$\times$};
\draw (10, 1.14137567884) node[bull] {$\times$};
\draw (8, 0.915317507515) node[bull] {$\times$};
\draw (3, 0.355625152588) node[bull] {$\times$};
\draw (9, 0.665070923422) node[bull] {$\times$};
\draw (8, 0.377104217242) node[bull] {$\times$};
\draw (4, 0.682932989938) node[bull] {$\times$};
\draw (10, 1.39322487012) node[bull] {$\times$};
\draw (10, 0.776899942394) node[bull] {$\times$};
\draw (9, 0.494371139197) node[bull] {$\times$};
\draw (8, 0.499991833767) node[bull] {$\times$};
\draw (10, 5.94537033584) node[bull] {$\times$};
\draw (10, 0.916009973249) node[bull] {$\times$};
\draw (9, 0.611525898991) node[bull] {$\times$};
\draw (7, 0.715921574417) node[bull] {$\times$};
\draw (10, 1.52558454953) node[bull] {$\times$};
\draw (8, 0.423881386191) node[bull] {$\times$};
\draw (10, 1.67110318043) node[bull] {$\times$};
\draw (10, 0.759863611451) node[bull] {$\times$};
\draw (4, 0.456936219159) node[bull] {$\times$};
\draw (10, 1.19515079497) node[bull] {$\times$};
\draw (9, 0.507364993427) node[bull] {$\times$};
\draw (8, 0.549336930656) node[bull] {$\times$};
\draw (6, 0.433429409958) node[bull] {$\times$};
\draw (5, 0.495788898874) node[bull] {$\times$};
\draw (9, 1.38010559365) node[bull] {$\times$};
\draw (10, 0.632922078732) node[bull] {$\times$};
\draw (9, 1.0205599227) node[bull] {$\times$};
\draw (6, 0.443601980805) node[bull] {$\times$};
\draw (8, 0.457965458518) node[bull] {$\times$};
\draw (8, 0.701011969004) node[bull] {$\times$};
\draw (8, 0.971253567733) node[bull] {$\times$};
\draw (3, 0.321197509766) node[bull] {$\times$};
\draw (9, 0.545319915729) node[bull] {$\times$};
\draw (8, 0.476545939244) node[bull] {$\times$};
\draw (10, 0.672186697272) node[bull] {$\times$};
\draw (9, 1.04712628911) node[bull] {$\times$};
\draw (8, 0.517508440618) node[bull] {$\times$};
\draw (6, 0.441821970681) node[bull] {$\times$};
\draw (10, 0.736699374446) node[bull] {$\times$};
\draw (8, 2.15522942843) node[bull] {$\times$};
\draw (10, 0.91556085748) node[bull] {$\times$};
\draw (9, 0.753115084185) node[bull] {$\times$};
\draw (6, 0.770877708088) node[bull] {$\times$};
\draw (9, 0.570098637921) node[bull] {$\times$};
\draw (8, 0.368814800171) node[bull] {$\times$};
\draw (10, 0.981444500615) node[bull] {$\times$};
\draw (8, 0.562978601334) node[bull] {$\times$};
\draw (10, 0.723384490239) node[bull] {$\times$};
\draw (9, 0.446571239316) node[bull] {$\times$};
\draw (8, 0.575776836311) node[bull] {$\times$};
\draw (6, 0.357063345634) node[bull] {$\times$};
\draw (9, 2.85788609235) node[bull] {$\times$};
\draw (10, 1.06568436028) node[bull] {$\times$};
\draw (10, 0.651373859961) node[bull] {$\times$};
\draw (9, 0.711981695052) node[bull] {$\times$};
\draw (7, 1.29794185256) node[bull] {$\times$};
\draw (2, 0.286459922791) node[bull] {$\times$};
\draw (8, 0.435628258565) node[bull] {$\times$};
\draw (10, 0.560431674787) node[bull] {$\times$};
\draw (8, 0.746021655255) node[bull] {$\times$};
\draw (9, 0.471773093596) node[bull] {$\times$};
\draw (8, 0.55239145719) node[bull] {$\times$};
\draw (5, 0.354597965876) node[bull] {$\times$};
\draw (10, 0.564990144157) node[bull] {$\times$};
\draw (9, 0.875984676179) node[bull] {$\times$};
\draw (7, 0.350344373171) node[bull] {$\times$};
\draw (6, 0.697425071229) node[bull] {$\times$};
\draw (8, 0.445409857454) node[bull] {$\times$};
\draw (10, 1.14749215307) node[bull] {$\times$};
\draw (8, 0.916566818568) node[bull] {$\times$};
\draw (9, 0.656615752195) node[bull] {$\times$};
\draw (8, 0.390903919898) node[bull] {$\times$};
\draw (10, 4.24480353063) node[bull] {$\times$};
\draw (4, 0.625491142273) node[bull] {$\times$};
\draw (10, 1.0144863906) node[bull] {$\times$};
\draw (10, 0.734179246463) node[bull] {$\times$};
\draw (9, 0.865427459256) node[bull] {$\times$};
\draw (8, 0.46717645554) node[bull] {$\times$};
\draw (6, 0.327520012536) node[bull] {$\times$};
\draw (8, 0.593241929054) node[bull] {$\times$};
\draw (10, 0.894861471216) node[bull] {$\times$};
\draw (9, 0.643476114525) node[bull] {$\times$};
\draw (8, 0.410661613078) node[bull] {$\times$};
\draw (10, 0.834801359744) node[bull] {$\times$};
\draw (4, 0.459769192864) node[bull] {$\times$};
\draw (10, 0.732008411038) node[bull] {$\times$};
\draw (9, 0.50152801728) node[bull] {$\times$};
\draw (8, 0.571024866835) node[bull] {$\times$};
\draw (6, 0.351200712488) node[bull] {$\times$};
\draw (5, 0.911190396263) node[bull] {$\times$};
\draw (10, 1.16784237092) node[bull] {$\times$};
\draw (8, 0.687918933967) node[bull] {$\times$};
\draw (9, 0.765658805201) node[bull] {$\times$};
\draw (7, 0.310102841149) node[bull] {$\times$};
\draw (6, 0.425691604614) node[bull] {$\times$};
\draw (8, 0.422862143165) node[bull] {$\times$};
\draw (10, 0.818710080225) node[bull] {$\times$};
\draw (8, 0.783524076107) node[bull] {$\times$};
\draw (9, 0.609635719533) node[bull] {$\times$};
\draw (8, 0.557187367106) node[bull] {$\times$};
\draw (10, 1.50480692629) node[bull] {$\times$};
\draw (10, 0.526476141947) node[bull] {$\times$};
\draw (9, 1.02406199074) node[bull] {$\times$};
\draw (8, 0.505700778996) node[bull] {$\times$};
\draw (6, 0.531112106101) node[bull] {$\times$};
\draw (8, 1.33019611573) node[bull] {$\times$};
\draw (10, 0.892244448212) node[bull] {$\times$};
\draw (8, 0.89056679372) node[bull] {$\times$};
\draw (9, 3.00569207714) node[bull] {$\times$};
\draw (9, 0.571640371248) node[bull] {$\times$};
\draw (8, 0.374091111935) node[bull] {$\times$};
\draw (8, 0.587578689596) node[bull] {$\times$};
\draw (10, 0.744573536438) node[bull] {$\times$};
\draw (9, 0.443980614733) node[bull] {$\times$};
\draw (8, 0.502115688683) node[bull] {$\times$};
\draw (6, 0.294301074697) node[bull] {$\times$};
\draw (10, 0.858959022919) node[bull] {$\times$};
\draw (10, 0.904906356739) node[bull] {$\times$};
\draw (9, 0.805216214884) node[bull] {$\times$};
\draw (7, 0.496001758669) node[bull] {$\times$};
\draw (8, 0.420753137232) node[bull] {$\times$};
\draw (10, 1.66672092267) node[bull] {$\times$};
\draw (10, 0.830602034773) node[bull] {$\times$};
\draw (4, 0.502754660214) node[bull] {$\times$};
\draw (9, 0.473738798756) node[bull] {$\times$};
\draw (8, 0.47186983669) node[bull] {$\times$};
\draw (5, 0.452318053315) node[bull] {$\times$};
\draw (10, 0.521986917031) node[bull] {$\times$};

  \end{tikzpicture} 


==> benchmark-canonics-bound.tex <==
  \begin{tikzpicture}[xscale=1.5]
    \tikzstyle{bull}=[minimum size=4pt, inner sep=0pt] 
    \tikzstyle{vertical}=[very thin, color=gray] 
    \tikzstyle{degree}=[thin] 
    \tikzstyle{horizontal}=[-, color=gray] 
      % axis 
      \draw[->] (0,0) -- (7.0,0); 
      \draw[->] (0,0) -- (0,7.2); 

      \draw (7.3, 0) node[right] {$\frac{n!}{|G|}$}; 
      \draw (0, 7.5) node[above] {$C'(G)$}; 

      \draw[dashed, color=red] (0, 0) -- (7.0, 7.0);
      \draw[dashed, color=red] (0, 0) -- (2.85, 7.0);

\draw[vertical] (0.301029995663981,-0.1) -- (0.301029995663981,7.2);
\draw[vertical] (0.778151250383644,-0.1) -- (0.778151250383644,7.2);
\draw[vertical] (1.38021124171161,-0.1) -- (1.38021124171161,7.2);
\draw[vertical] (2.07918124604762,-0.1) -- (2.07918124604762,7.2);
\draw[vertical] (2.85733249643127,-0.1) -- (2.85733249643127,7.2);
\draw[vertical] (3.70243053644553,-0.1) -- (3.70243053644553,7.2);
\draw[vertical] (4.60552052343747,-0.1) -- (4.60552052343747,7.2);
\draw[vertical] (5.55976303287679,-0.1) -- (5.55976303287679,7.2);
\draw[vertical] (6.55976303287679,-0.1) -- (6.55976303287679,7.2);

\draw[horizontal] (-0.1, 0.301029995663981) -- (7.0, 0.301029995663981);
\draw[horizontal] (-0.1, 0.778151250383644) -- (7.0, 0.778151250383644);
\draw[horizontal] (-0.1, 1.38021124171161) -- (7.0, 1.38021124171161);
\draw[horizontal] (-0.1, 2.07918124604762) -- (7.0, 2.07918124604762);
\draw[horizontal] (-0.1, 2.85733249643127) -- (7.0, 2.85733249643127);
\draw[horizontal] (-0.1, 3.70243053644553) -- (7.0, 3.70243053644553);
\draw[horizontal] (-0.1, 4.60552052343747) -- (7.0, 4.60552052343747);
\draw[horizontal] (-0.1, 5.55976303287679) -- (7.0, 5.55976303287679);
\draw[horizontal] (-0.1, 6.55976303287679) -- (7.0, 6.55976303287679);

      \draw (0.301, -0.2) node[below] {$2!$};
      \draw (0.778, -0.2) node[below] {$3!$};
      \draw (1.380, -0.2) node[below] {$4!$};
      \draw (2.079, -0.2) node[below] {$5!$};
      \draw (2.857, -0.2) node[below] {$6!$};
      \draw (3.702, -0.2) node[below] {$7!$};
      \draw (4.605, -0.2) node[below] {$8!$};
      \draw (5.559, -0.2) node[below] {$9!$};
      \draw (6.559, -0.2) node[below] {$10!$};

\draw (-0.2, 0.301029995663981) node[left] {$2!$};
\draw (-0.2, 0.778151250383644) node[left] {$3!$};
\draw (-0.2, 1.38021124171161) node[left] {$4!$};
\draw (-0.2, 2.07918124604762) node[left] {$5!$};
\draw (-0.2, 2.85733249643127) node[left] {$6!$};
\draw (-0.2, 3.70243053644553) node[left] {$7!$};
\draw (-0.2, 4.60552052343747) node[left] {$8!$};
\draw (-0.2, 5.55976303287679) node[left] {$9!$};
\draw (-0.2, 6.55976303287679) node[left] {$10!$};

\draw (2.92427928606188, 4.17791147609401) node[bull] {$\times$};
\draw (2.38021124171161, 2.96707973414450) node[bull] {$\times$};
\draw (1.30102999566398, 2.10037054511756) node[bull] {$\times$};
\draw (2.62324929039790, 3.62148786458063) node[bull] {$\times$};
\draw (3.22530928172586, 3.99422914081770) node[bull] {$\times$};
\draw (4.25873303721281, 5.61284528915498) node[bull] {$\times$};
\draw (2.02118929906994, 3.57077636879475) node[bull] {$\times$};
\draw (4.00346053210951, 4.98630584914794) node[bull] {$\times$};
\draw (3.40140054078154, 5.06795937566221) node[bull] {$\times$};
\draw (3.27646180417324, 5.07489320308741) node[bull] {$\times$};
\draw (4.35564305022087, 5.80613247042703) node[bull] {$\times$};
\draw (2.74818802700620, 4.35445419973333) node[bull] {$\times$};
\draw (3.10037054511756, 4.07725886369295) node[bull] {$\times$};
\draw (2.07918124604762, 2.40312052117582) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (2.32221929473392, 3.72501272534116) node[bull] {$\times$};
\draw (3.52633927738984, 4.72248584235443) node[bull] {$\times$};
\draw (3.70243053644553, 4.24286429614071) node[bull] {$\times$};
\draw (2.38021124171161, 3.53440689913788) node[bull] {$\times$};
\draw (4.65667304588485, 5.96097660478609) node[bull] {$\times$};
\draw (2.92427928606188, 3.92194645422941) node[bull] {$\times$};
\draw (1.47712125471966, 2.07188200730613) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (4.78161178249315, 5.82433349032010) node[bull] {$\times$};
\draw (3.35024801833416, 4.60686483975230) node[bull] {$\times$};
\draw (0.301029995663981, 0.301029995663981) node[bull] {$\times$};
\draw (1.30102999566398, 2.10037054511756) node[bull] {$\times$};
\draw (3.40140054078154, 4.13646689046584) node[bull] {$\times$};
\draw (4.25873303721281, 5.61500156066628) node[bull] {$\times$};
\draw (2.32221929473392, 3.62582671328571) node[bull] {$\times$};
\draw (3.82736927305382, 4.79332232338603) node[bull] {$\times$};
\draw (2.79934054945358, 3.94992644366791) node[bull] {$\times$};
\draw (2.40140054078154, 5.05894580370739) node[bull] {$\times$};
\draw (3.04921802267018, 4.52648143386255) node[bull] {$\times$};
\draw (3.10037054511756, 4.08746196617182) node[bull] {$\times$};
\draw (0.301029995663981, 0.301029995663981) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (3.10037054511756, 4.01548549815445) node[bull] {$\times$};
\draw (3.70243053644553, 5.19206541097929) node[bull] {$\times$};
\draw (1.84509804001426, 3.42716140292596) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (3.70243053644553, 4.72684941354323) node[bull] {$\times$};
\draw (3.70243053644553, 4.23922437848713) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (3.27646180417324, 5.10836541887904) node[bull] {$\times$};
\draw (4.48058178682917, 5.76061998217995) node[bull] {$\times$};
\draw (4.30449052777349, 5.15978669106037) node[bull] {$\times$};
\draw (3.10037054511756, 4.07660403858361) node[bull] {$\times$};
\draw (0.301029995663981, 0.301029995663981) node[bull] {$\times$};
\draw (4.05461305455689, 5.55787877972926) node[bull] {$\times$};
\draw (3.70243053644553, 4.81861513211869) node[bull] {$\times$};
\draw (1.47712125471966, 2.67942789661212) node[bull] {$\times$};
\draw (2.70243053644553, 5.09745167459490) node[bull] {$\times$};
\draw (3.40140054078154, 4.13763890502276) node[bull] {$\times$};
\draw (2.10037054511756, 5.05894580370739) node[bull] {$\times$};
\draw (4.05461305455689, 5.80613247042703) node[bull] {$\times$};
\draw (0.778151250383644, 0.778151250383644) node[bull] {$\times$};
\draw (3.27646180417324, 5.19654646292337) node[bull] {$\times$};
\draw (4.12839926871781, 4.99672613965007) node[bull] {$\times$};
\draw (2.79934054945358, 3.94468003388131) node[bull] {$\times$};
\draw (1.60205999132796, 2.20139712432045) node[bull] {$\times$};
\draw (0.778151250383644, 0.778151250383644) node[bull] {$\times$};
\draw (2.38021124171161, 3.93515444721617) node[bull] {$\times$};
\draw (4.95770304154883, 5.92377127813123) node[bull] {$\times$};
\draw (2.85733249643127, 4.28856219839382) node[bull] {$\times$};
\draw (1.47712125471966, 2.09342168516223) node[bull] {$\times$};
\draw (3.22530928172586, 4.11846313977536) node[bull] {$\times$};
\draw (2.38021124171161, 3.60325266198165) node[bull] {$\times$};
\draw (2.07918124604762, 3.31638975107319) node[bull] {$\times$};
\draw (0.301029995663981, 0.301029995663981) node[bull] {$\times$};
\draw (4.00346053210951, 4.92150439771773) node[bull] {$\times$};
\draw (2.79934054945358, 4.07371835034612) node[bull] {$\times$};
\draw (4.35564305022087, 5.96097660478609) node[bull] {$\times$};
\draw (2.74818802700620, 4.35287683397772) node[bull] {$\times$};
\draw (3.10037054511756, 3.97625824925704) node[bull] {$\times$};
\draw (1.00000000000000, 2.10037054511756) node[bull] {$\times$};
\draw (4.35564305022087, 5.80986933363956) node[bull] {$\times$};
\draw (0.301029995663981, 0.301029995663981) node[bull] {$\times$};
\draw (3.75358305889291, 5.55787877972926) node[bull] {$\times$};
\draw (3.40140054078154, 4.57531488058295) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (3.82736927305382, 4.77550850607228) node[bull] {$\times$};
\draw (3.70243053644553, 4.24333574855987) node[bull] {$\times$};
\draw (4.00346053210951, 5.47503162206641) node[bull] {$\times$};
\draw (2.49831055378960, 3.94190877436560) node[bull] {$\times$};
\draw (4.48058178682917, 5.71186119626435) node[bull] {$\times$};
\draw (4.60552052343747, 5.17351259532472) node[bull] {$\times$};
\draw (2.92427928606188, 3.86457040685343) node[bull] {$\times$};
\draw (1.47712125471966, 2.29446622616159) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (3.70243053644553, 5.37077577033135) node[bull] {$\times$};
\draw (4.86079302854077, 5.85856065605628) node[bull] {$\times$};
\draw (3.35024801833416, 4.58127819496124) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (3.40140054078154, 4.04418685076736) node[bull] {$\times$};
\draw (5.25873303721281, 6.13970501902346) node[bull] {$\times$};
\draw (2.32221929473392, 3.59955559098598) node[bull] {$\times$};
\draw (4.30449052777349, 5.12128729880720) node[bull] {$\times$};
\draw (2.79934054945358, 3.94566549943213) node[bull] {$\times$};
\draw (1.38021124171161, 1.47712125471966) node[bull] {$\times$};
\draw (5.25873303721281, 6.14604240918263) node[bull] {$\times$};
\draw (3.04921802267018, 4.41818524293956) node[bull] {$\times$};
\draw (2.55630250076729, 3.28533222764388) node[bull] {$\times$};
\draw (0.778151250383644, 0.954242509439325) node[bull] {$\times$};
\draw (3.22530928172586, 3.99856445826094) node[bull] {$\times$};
\draw (3.70243053644553, 5.21445969832308) node[bull] {$\times$};
\draw (1.84509804001426, 3.42764837118693) node[bull] {$\times$};
\draw (3.70243053644553, 4.69900474650490) node[bull] {$\times$};
\draw (3.70243053644553, 4.22703784493023) node[bull] {$\times$};
\draw (0.000000000000000, 0.000000000000000) node[bull] {$\times$};
\draw (0.301029995663981, 0.301029995663981) node[bull] {$\times$};
\draw (3.65667304588485, 5.37398720595658) node[bull] {$\times$};
\draw (4.48058178682917, 5.71278182151631) node[bull] {$\times$};
\draw (2.74818802700620, 4.39509913731257) node[bull] {$\times$};
\draw (3.10037054511756, 4.08714227938381) node[bull] {$\times$};
\draw (1.77815125038364, 2.38201704257487) node[bull] {$\times$};
\draw (2.62324929039790, 3.70483660621140) node[bull] {$\times$};
\draw (3.95770304154883, 5.58718994812048) node[bull] {$\times$};
\draw (3.65127801399814, 4.63025493647075) node[bull] {$\times$};
\draw (3.40140054078154, 4.20994373568495) node[bull] {$\times$};
\draw (4.17955179116519, 5.68696588625238) node[bull] {$\times$};
\draw (0.778151250383644, 0.778151250383644) node[bull] {$\times$};
\draw (4.55976303287679, 5.82244857962691) node[bull] {$\times$};
\draw (4.12839926871781, 4.81390775392711) node[bull] {$\times$};
\draw (2.85733249643127, 3.78986263004638) node[bull] {$\times$};
\draw (1.77815125038364, 2.29446622616159) node[bull] {$\times$};
\draw (0.301029995663981, 0.301029995663981) node[bull] {$\times$};
\draw (3.57749179983722, 5.19654646292337) node[bull] {$\times$};
\draw (2.32221929473392, 3.51441492058037) node[bull] {$\times$};
\draw (3.35024801833416, 4.57752626628555) node[bull] {$\times$};
\draw (2.85733249643127, 3.30984300471607) node[bull] {$\times$};
\draw (1.17609125905568, 2.07188200730613) node[bull] {$\times$};
\draw (3.40140054078154, 4.11657453977692) node[bull] {$\times$};
\draw (4.25873303721281, 5.61711886426148) node[bull] {$\times$};
\draw (2.14612803567824, 3.45423489574826) node[bull] {$\times$};
\draw (3.82736927305382, 4.83648235745815) node[bull] {$\times$};
\draw (2.79934054945358, 3.94797257924578) node[bull] {$\times$};
\draw (2.97543180850926, 5.07489320308741) node[bull] {$\times$};
\draw (5.55976303287679, 6.15701197036980) node[bull] {$\times$};
\draw (2.44715803134222, 4.32813486154333) node[bull] {$\times$};
\draw (3.10037054511756, 3.97303544068693) node[bull] {$\times$};
\draw (1.07918124604762, 1.86923171973098) node[bull] {$\times$};
\draw (1.47712125471966, 2.76267856372744) node[bull] {$\times$};
\draw (3.95770304154883, 5.58974301111938) node[bull] {$\times$};
\draw (1.54406804435028, 3.41077723337721) node[bull] {$\times$};
\draw (0.301029995663981, 0.301029995663981) node[bull] {$\times$};
\draw (3.82736927305382, 4.76315834777889) node[bull] {$\times$};
\draw (3.70243053644553, 4.24281463978553) node[bull] {$\times$};
\draw (2.62324929039790, 3.70612010970270) node[bull] {$\times$};
\draw (4.55976303287679, 5.82617915047982) node[bull] {$\times$};
\draw (4.60552052343747, 5.17277509717674) node[bull] {$\times$};
\draw (3.10037054511756, 3.78646747674028) node[bull] {$\times$};
\draw (2.07918124604762, 2.40993312333129) node[bull] {$\times$};
\draw (4.25873303721281, 5.79457238779855) node[bull] {$\times$};
\draw (4.05461305455689, 5.55921215603008) node[bull] {$\times$};
\draw (3.22530928172586, 4.32860382908033) node[bull] {$\times$};
\draw (2.07918124604762, 2.89927318731760) node[bull] {$\times$};
\draw (3.40140054078154, 4.04983800062258) node[bull] {$\times$};
\draw (2.40140054078154, 5.05894580370739) node[bull] {$\times$};
\draw (4.25873303721281, 5.62034638169812) node[bull] {$\times$};
\draw (0.477121254719662, 0.477121254719662) node[bull] {$\times$};
\draw (4.30449052777349, 5.14168488726450) node[bull] {$\times$};
\draw (2.79934054945358, 4.08714227938381) node[bull] {$\times$};
\draw (1.07918124604762, 1.43136376415899) node[bull] {$\times$};
\draw (5.55976303287679, 6.15787454156809) node[bull] {$\times$};

  \end{tikzpicture} 


==> benchmark-relative.tex <==
  \begin{tikzpicture}[xscale=0.8, yscale=0.9]
    \tikzstyle{sage}=[darkblue, minimum size=4pt, inner sep=0pt] 
    \tikzstyle{horizontal}=[-, color=gray] 
    \tikzstyle{vertical}=[very thin, color=gray] 
      % axis 
      \draw[->] (0,0) -- (22.5,0); 
      \draw[->] (0,0) -- (0,13.5); 

      \draw (22.6, 0) node[right] {$\frac{n!}{|G|}$}; 
      \draw[horizontal] (0,1.29885434651241) -- (22,1.29885434651241); 
      \draw[horizontal] (0,2.59770869302482) -- (22,2.59770869302482); 
      \draw[horizontal] (0,3.89656303953723) -- (22,3.89656303953723); 
      \draw[horizontal] (0,5.19541738604964) -- (22,5.19541738604964); 
      \draw[horizontal] (0,6.49432474702518) -- (22,6.49432474702518); 
      \draw[horizontal] (0,7.79312607907446) -- (22,7.79312607907446); 
      \draw[horizontal] (0,9.09208645451312) -- (22,9.09208645451312); 
      \draw[horizontal] (0,10.3908347720993) -- (22,10.3908347720993); 
      \draw[horizontal] (0,11.6896891186117) -- (22,11.6896891186117); 

      \draw (-1.5, 5.0) node[rotate=90, above] {Computation time}; 

      \draw (0,0) node[left] {$\leqslant  100 \mu s$}; 
      \draw (0,1.29885434651241) node[left] {1 ms}; 
      \draw (0,2.59770869302482) node[left] {10 ms}; 
      \draw (0,3.89656303953723) node[left] {100 ms}; 
      \draw (0,5.19541738604964) node[left] {1 s}; 
      \draw (0,6.49432474702518) node[left] {10 s}; 
      \draw (0,7.79312607907446) node[left] {100 s}; 
      \draw (0,9.09208645451312) node[left] {1 ks}; 
      \draw (0,10.3908347720993) node[left] {10 ks}; 
      \draw (0,11.6896891186117) node[left] {100 ks}; 

      \draw (0,12.9885692415184) -- (22,12.9885692415184) node[right] {> 1 day}; 

      \draw (21.4,11.6072509246740) -- (22,11.6072509246740) node[right] {day}; 
      \draw (21.4,9.81455162479343) -- (22,9.81455162479343) node[right] {hour}; 
      \draw (21.4,7.50498450542154) -- (22,7.50498450542154) node[right] {minute}; 
      \draw (21.4,5.19541738604964) -- (22,5.19541738604964) node[right] {second}; 
      \draw (21.4,1.29885434651241) -- (22,1.29885434651241) node[right] {millisecond}; 
      \draw (0,0) node[below] {$1!$}; 
      \draw (1.19116672661692,0) node[below] {$2!$}; 
      \draw[vertical] (1.19116672661692,0) -- (1.19116672661692,12.9885692415184); 
      \draw (3.07912132041150,0) node[below] {$3!$}; 
      \draw[vertical] (3.07912132041150,0) -- (3.07912132041150,12.9885692415184); 
      \draw (5.46145477364533,0) node[below] {$4!$}; 
      \draw[vertical] (5.46145477364533,0) -- (5.46145477364533,12.9885692415184); 
      \draw (8.22725826187216,0) node[below] {$5!$}; 
      \draw[vertical] (8.22725826187216,0) -- (8.22725826187216,12.9885692415184); 
      \draw (11.3063795822837,0) node[below] {$6!$}; 
      \draw[vertical] (11.3063795822837,0) -- (11.3063795822837,12.9885692415184); 
      \draw (14.6504073552429,0) node[below] {$7!$}; 
      \draw[vertical] (14.6504073552429,0) -- (14.6504073552429,12.9885692415184); 
      \draw (18.2239075350937,0) node[below] {$8!$}; 
      \draw[vertical] (18.2239075350937,0) -- (18.2239075350937,12.9885692415184); 
      \draw (21.9998167226828,0) node[below] {$9!$}; 
      \draw[vertical] (21.9998167226828,0) -- (21.9998167226828,12.9885692415184);

      \draw (3.95697021484375, 0.2) -- (3.95697021484375, -0.4) node[below] {$10^1$}; 
      \draw (7.91394042968750, 0.2) -- (7.91394042968750, -0.4) node[below] {$10^2$}; 
      \draw (11.8709106445312, 0.2) -- (11.8709106445312, -0.4) node[below] {$10^3$}; 
      \draw (15.8278808593750, 0.2) -- (15.8278808593750, -0.4) node[below] {$10^4$}; 
      \draw (19.7848510742187, 0.2) -- (19.7848510742187, -0.4) node[below] {$10^5$}; 


      \draw (0.0000, 0.9407)  node[sage] {1}; 
      \draw (0.0000, 0.9331)  node[sage] {2}; 
      \draw (1.191, 2.291)  node[sage] {3}; 
      \draw (0.0000, 0.9658)  node[sage] {3}; 
      \draw (3.079, 2.617)  node[sage] {4}; 
      \draw (3.079, 2.349)  node[sage] {4}; 
      \draw (1.888, 1.987)  node[sage] {4}; 
      \draw (1.191, 2.055)  node[sage] {4}; 
      \draw (0.0000, 0.9078)  node[sage] {4}; 
      \draw (5.461, 3.789)  node[sage] {5}; 
      \draw (4.270, 3.216)  node[sage] {5}; 
      \draw (3.079, 2.871)  node[sage] {5}; 
      \draw (1.191, 2.426)  node[sage] {5}; 
      \draw (0.0000, 0.9535)  node[sage] {5}; 
      \draw (8.227, 4.750)  node[sage] {6}; 
      \draw (8.227, 4.605)  node[sage] {6}; 
      \draw (7.036, 3.804)  node[sage] {6}; 
      \draw (7.036, 4.016)  node[sage] {6}; 
      \draw (6.339, 3.638)  node[sage] {6}; 
      \draw (5.845, 4.587)  node[sage] {6}; 
      \draw (5.845, 3.396)  node[sage] {6}; 
      \draw (5.845, 3.943)  node[sage] {6}; 
      \draw (5.148, 3.671)  node[sage] {6}; 
      \draw (5.148, 3.905)  node[sage] {6}; 
      \draw (4.654, 3.016)  node[sage] {6}; 
      \draw (4.270, 3.119)  node[sage] {6}; 
      \draw (3.957, 2.753)  node[sage] {6}; 
      \draw (3.079, 3.397)  node[sage] {6}; 
      \draw (1.191, 3.029)  node[sage] {6}; 
      \draw (0.0000, 1.084)  node[sage] {6}; 
      \draw (11.31, 9.679)  node[sage] {7}; 
      \draw (10.12, 8.151)  node[sage] {7}; 
      \draw (9.418, 7.041)  node[sage] {7}; 
      \draw (8.227, 5.514)  node[sage] {7}; 
      \draw (5.845, 4.130)  node[sage] {7}; 
      \draw (1.191, 4.966)  node[sage] {7}; 
      \draw (0.0000, 1.120)  node[sage] {7}; 
      \draw (13.46, 12.99)  node[sage] {8}; 
      \draw (13.46, 12.99)  node[sage] {8}; 
      \draw (12.76, 12.99)  node[sage] {8}; 
      \draw (12.76, 11.45)  node[sage] {8}; 
      \draw (12.76, 12.99)  node[sage] {8}; 
      \draw (12.27, 11.14)  node[sage] {8}; 
      \draw (12.27, 11.06)  node[sage] {8}; 
      \draw (12.27, 10.68)  node[sage] {8}; 
      \draw (12.27, 10.88)  node[sage] {8}; 
      \draw (12.27, 9.924)  node[sage] {8}; 
      \draw (12.27, 11.02)  node[sage] {8}; 
      \draw (12.27, 9.839)  node[sage] {8}; 
      \draw (11.57, 9.875)  node[sage] {8}; 
      \draw (11.57, 9.384)  node[sage] {8}; 
      \draw (11.31, 9.796)  node[sage] {8}; 
      \draw (11.08, 8.676)  node[sage] {8}; 
      \draw (11.08, 9.088)  node[sage] {8}; 
      \draw (11.08, 8.761)  node[sage] {8}; 
      \draw (11.08, 8.664)  node[sage] {8}; 
      \draw (11.08, 9.190)  node[sage] {8}; 
      \draw (11.08, 9.034)  node[sage] {8}; 
      \draw (10.38, 8.560)  node[sage] {8}; 
      \draw (10.38, 8.855)  node[sage] {8}; 
      \draw (10.38, 8.779)  node[sage] {8}; 
      \draw (9.886, 7.084)  node[sage] {8}; 
      \draw (9.418, 7.287)  node[sage] {8}; 
      \draw (9.418, 7.202)  node[sage] {8}; 
      \draw (9.189, 7.201)  node[sage] {8}; 
      \draw (9.189, 6.506)  node[sage] {8}; 
      \draw (9.189, 7.599)  node[sage] {8}; 
      \draw (9.189, 6.654)  node[sage] {8}; 
      \draw (8.492, 5.694)  node[sage] {8}; 
      \draw (8.227, 6.746)  node[sage] {8}; 
      \draw (7.998, 5.001)  node[sage] {8}; 
      \draw (7.301, 6.815)  node[sage] {8}; 
      \draw (7.301, 6.820)  node[sage] {8}; 
      \draw (6.110, 4.122)  node[sage] {8}; 
      \draw (5.845, 4.654)  node[sage] {8}; 
      \draw (1.191, 7.401)  node[sage] {8}; 
      \draw (0.0000, 0.9179)  node[sage] {8}; 
      \draw (13.26, 12.99)  node[sage] {9}; 
      \draw (13.26, 12.99)  node[sage] {9}; 
      \draw (12.76, 12.99)  node[sage] {9}; 
      \draw (12.07, 10.92)  node[sage] {9}; 
      \draw (12.07, 9.701)  node[sage] {9}; 
      \draw (11.57, 9.783)  node[sage] {9}; 
      \draw (11.31, 9.391)  node[sage] {9}; 
      \draw (10.87, 8.916)  node[sage] {9}; 
      \draw (10.87, 8.323)  node[sage] {9}; 
      \draw (10.87, 9.531)  node[sage] {9}; 
      \draw (9.683, 7.093)  node[sage] {9}; 
      \draw (9.418, 8.630)  node[sage] {9}; 
      \draw (1.191, 10.64)  node[sage] {9}; 
      \draw (0.0000, 1.084)  node[sage] {9}; 
      \draw (12.96, 12.99)  node[sage] {10}; 
      \draw (12.96, 10.53)  node[sage] {10}; 
      \draw (12.96, 12.99)  node[sage] {10}; 
      \draw (11.77, 8.949)  node[sage] {10}; 
      \draw (10.69, 8.538)  node[sage] {10}; 
      \draw (9.502, 11.41)  node[sage] {10}; 
      \draw (9.502, 11.23)  node[sage] {10}; 
      \draw (8.311, 5.707)  node[sage] {10}; 
      \draw (1.191, 12.99)  node[sage] {10}; 
      \draw (0.0000, 1.199)  node[sage] {10}; 
      \draw (12.93, 12.99)  node[sage] {12}; 
      \draw (11.74, 12.99)  node[sage] {12}; 
      \draw (11.74, 12.99)  node[sage] {12}; 
      \draw (10.54, 7.598)  node[sage] {12}; 
      \draw (0.0000, 1.392)  node[sage] {12}; 
      \draw (13.99, 12.99)  node[sage] {14}; 
      \draw (12.80, 10.82)  node[sage] {14}; 
  \end{tikzpicture}


==> benchmark-sage-singular.tex <==
\begin{tikzpicture}[xscale=0.8, yscale=0.9]
  \tikzstyle{sage}=[darkblue, minimum size=4pt, inner sep=0pt]
  \tikzstyle{singular}=[darkred, minimum size=4pt, inner sep=0pt]
  \tikzstyle{vertical}=[very thin, color=gray]
  \tikzstyle{degree}=[thin]
  \tikzstyle{horizontal}=[-, color=gray]
    % axis
    \draw[->] (0,0) -- (22.5,0);
    \draw[->] (0,0) -- (0,12.0);

    \draw[horizontal] (0,1.04405358312771) -- (22,1.04405358312771);
    \draw[horizontal] (0,2.53774933523276) -- (22,2.53774933523276);
    \draw[horizontal] (0,4.03143183372203) -- (22,4.03143183372203);
    \draw[horizontal] (0,5.52516734667443) -- (22,5.52516734667443);
    \draw[horizontal] (0,7.01890285962682) -- (22,7.01890285962682);
    \draw[horizontal] (0,8.51253234365297) -- (22,8.51253234365297);
    \draw[horizontal] (0,10.0062678566054) -- (22,10.0062678566054);

    \draw (11.0, -0.2) node[below] {Group};
    \draw (-1.0, 5.75) node[rotate=90, above] {Computation time};

    \draw (0,0) node[left] {$\leqslant$ 20 ms};
    \draw (0,1.04405358312771) node[left] {100 ms};
    \draw (0,2.53774933523276) node[left] {1 s};
    \draw (0,4.03143183372203) node[left] {10 s};
    \draw (0,5.52516734667443) node[left] {100 s};
    \draw (0,7.01890285962682) node[left] {1 ks};
    \draw (0,8.51253234365297) node[left] {10 ks};
    \draw (0,10.0062678566054) node[left] {100 ks};

    \draw (0,11.4999380559359) -- (22,11.4999380559359) node[right] {> 1 day};

    \draw (21.4,9.91141063230614) -- (22,9.91141063230614) node[right] {day};
    \draw (21.4,7.84979169519691) -- (22,7.84979169519691) node[right] {hour};
    \draw (21.4,5.19377051521483) -- (22,5.19377051521483) node[right] {minute};
    \draw (21.4,2.53774933523276) -- (22,2.53774933523276) node[right] {second};

    \draw[vertical] (0.1988,0) -- (0.1988,11.5);
    \draw[degree] (0.1988,11.3) -- (0.1988,11.7);
    \draw (0.1988,12.0) node {2};
    \draw[vertical] (0.3313,0) -- (0.3313,11.5);
    \draw[degree] (0.3313,11.3) -- (0.3313,12.3);
    \draw (0.3313,12.6) node {3};
    \draw[vertical] (0.5964,0) -- (0.5964,11.5);
    \draw[degree] (0.5964,11.3) -- (0.5964,11.7);
    \draw (0.5964,12.0) node {4};
    \draw[vertical] (1.259,0) -- (1.259,11.5);
    \draw[degree] (1.259,11.3) -- (1.259,12.3);
    \draw (1.259,12.6) node {5};
    \draw[vertical] (1.922,0) -- (1.922,11.5);
    \draw[degree] (1.922,11.3) -- (1.922,11.7);
    \draw (1.922,12.0) node {6};
    \draw[vertical] (4.042,0) -- (4.042,11.5);
    \draw[degree] (4.042,11.3) -- (4.042,12.3);
    \draw (4.042,12.6) node {7};
    \draw[vertical] (4.970,0) -- (4.970,11.5);
    \draw[degree] (4.970,11.3) -- (4.970,11.7);
    \draw (4.970,12.0) node {8};
    \draw[vertical] (11.60,0) -- (11.60,11.5);
    \draw[degree] (11.60,11.3) -- (11.60,12.3);
    \draw (11.60,12.6) node {9};
    \draw[vertical] (16.10,0) -- (16.10,11.5);
    \draw[degree] (16.10,11.3) -- (16.10,11.7);
    \draw (16.10,12.0) node {10};

    \draw (0.1325, 0.0000)  node[sage] {+};
    \draw (0.2651, 0.0000)  node[sage] {+};
    \draw (0.3976, 0.0000)  node[sage] {+};
    \draw (0.5301, 0.0000)  node[sage] {+};
    \draw (0.6627, 0.0000)  node[sage] {+};
    \draw (0.7952, 0.0000)  node[sage] {+};
    \draw (0.9277, 0.0000)  node[sage] {+};
    \draw (1.060, 0.0000)  node[sage] {+};
    \draw (1.193, 0.0000)  node[sage] {+};
    \draw (1.325, 0.9198)  node[sage] {+};
    \draw (1.458, 0.2610)  node[sage] {+};
    \draw (1.590, 0.0000)  node[sage] {+};
    \draw (1.723, 0.0000)  node[sage] {+};
    \draw (1.855, 0.0000)  node[sage] {+};
    \draw (1.988, 2.026)  node[sage] {+};
    \draw (2.120, 1.859)  node[sage] {+};
    \draw (2.253, 0.9380)  node[sage] {+};
    \draw (2.386, 1.181)  node[sage] {+};
    \draw (2.518, 0.7469)  node[sage] {+};
    \draw (2.651, 1.838)  node[sage] {+};
    \draw (2.783, 0.4678)  node[sage] {+};
    \draw (2.916, 1.098)  node[sage] {+};
    \draw (3.048, 0.7849)  node[sage] {+};
    \draw (3.181, 1.054)  node[sage] {+};
    \draw (3.313, 0.03162)  node[sage] {+};
    \draw (3.446, 0.1498)  node[sage] {+};
    \draw (3.578, 0.0000)  node[sage] {+};
    \draw (3.711, 0.4695)  node[sage] {+};
    \draw (3.843, 0.04649)  node[sage] {+};
    \draw (3.976, 0.0000)  node[sage] {+};
    \draw (4.108, 7.694)  node[sage] {+};
    \draw (4.241, 5.937)  node[sage] {+};
    \draw (4.373, 4.660)  node[sage] {+};
    \draw (4.506, 2.904)  node[sage] {+};
    \draw (4.639, 1.313)  node[sage] {+};
    \draw (4.771, 2.274)  node[sage] {+};
    \draw (4.904, 0.0000)  node[sage] {+};
    \draw (6.229, 11.50)  node[sage] {+};
    \draw (6.361, 11.50)  node[sage] {+};
    \draw (6.494, 11.50)  node[sage] {+};
    \draw (6.627, 9.726)  node[sage] {+};
    \draw (6.759, 11.50)  node[sage] {+};
    \draw (6.892, 9.370)  node[sage] {+};
    \draw (7.024, 9.279)  node[sage] {+};
    \draw (7.289, 8.849)  node[sage] {+};
    \draw (7.422, 9.078)  node[sage] {+};
    \draw (7.554, 7.976)  node[sage] {+};
    \draw (7.687, 9.235)  node[sage] {+};
    \draw (7.819, 7.877)  node[sage] {+};
    \draw (7.952, 7.919)  node[sage] {+};
    \draw (8.084, 7.355)  node[sage] {+};
    \draw (8.217, 7.829)  node[sage] {+};
    \draw (8.349, 6.541)  node[sage] {+};
    \draw (8.482, 7.014)  node[sage] {+};
    \draw (8.615, 6.638)  node[sage] {+};
    \draw (8.747, 6.526)  node[sage] {+};
    \draw (8.880, 7.131)  node[sage] {+};
    \draw (9.012, 6.952)  node[sage] {+};
    \draw (9.145, 6.407)  node[sage] {+};
    \draw (9.277, 6.746)  node[sage] {+};
    \draw (9.410, 6.659)  node[sage] {+};
    \draw (9.542, 4.709)  node[sage] {+};
    \draw (9.675, 4.943)  node[sage] {+};
    \draw (9.807, 4.845)  node[sage] {+};
    \draw (9.940, 4.844)  node[sage] {+};
    \draw (10.07, 4.045)  node[sage] {+};
    \draw (10.20, 5.302)  node[sage] {+};
    \draw (10.34, 4.215)  node[sage] {+};
    \draw (10.47, 3.111)  node[sage] {+};
    \draw (10.60, 4.320)  node[sage] {+};
    \draw (10.73, 2.314)  node[sage] {+};
    \draw (10.87, 4.400)  node[sage] {+};
    \draw (11.00, 4.406)  node[sage] {+};
    \draw (11.13, 1.303)  node[sage] {+};
    \draw (11.27, 1.915)  node[sage] {+};
    \draw (11.40, 5.074)  node[sage] {+};
    \draw (11.53, 0.0000)  node[sage] {+};
    \draw (14.31, 11.50)  node[sage] {+};
    \draw (14.45, 11.50)  node[sage] {+};
    \draw (14.58, 11.50)  node[sage] {+};
    \draw (14.71, 9.117)  node[sage] {+};
    \draw (14.84, 7.719)  node[sage] {+};
    \draw (14.98, 7.814)  node[sage] {+};
    \draw (15.11, 7.363)  node[sage] {+};
    \draw (15.24, 6.816)  node[sage] {+};
    \draw (15.37, 6.135)  node[sage] {+};
    \draw (15.51, 7.524)  node[sage] {+};
    \draw (15.64, 4.719)  node[sage] {+};
    \draw (15.77, 6.488)  node[sage] {+};
    \draw (15.90, 8.797)  node[sage] {+};
    \draw (16.04, 0.0000)  node[sage] {+};
    \draw (20.81, 11.50)  node[sage] {+};
    \draw (20.94, 8.667)  node[sage] {+};
    \draw (21.07, 11.50)  node[sage] {+};
    \draw (21.20, 6.854)  node[sage] {+};
    \draw (21.34, 6.381)  node[sage] {+};
    \draw (21.47, 9.686)  node[sage] {+};
    \draw (21.60, 9.477)  node[sage] {+};
    \draw (21.73, 3.126)  node[sage] {+};
    \draw (21.87, 11.50)  node[sage] {+};
    \draw (22.00, 0.0000)  node[sage] {+};
    \draw (0.1325, 0.0000)  node[singular] {$\circ$};
    \draw (0.2651, 0.0000)  node[singular] {$\circ$};
    \draw (0.3976, 0.0000)  node[singular] {$\circ$};
    \draw (0.5301, 0.0000)  node[singular] {$\circ$};
    \draw (0.6627, 0.2630)  node[singular] {$\circ$};
    \draw (0.7952, 0.0000)  node[singular] {$\circ$};
    \draw (0.9277, 0.0000)  node[singular] {$\circ$};
    \draw (1.060, 0.4496)  node[singular] {$\circ$};
    \draw (1.193, 0.2630)  node[singular] {$\circ$};
    \draw (1.325, 0.5944)  node[singular] {$\circ$};
    \draw (1.458, 0.5944)  node[singular] {$\circ$};
    \draw (1.590, 0.8993)  node[singular] {$\circ$};
    \draw (1.723, 1.262)  node[singular] {$\circ$};
    \draw (1.855, 1.799)  node[singular] {$\circ$};
    \draw (1.988, 1.494)  node[singular] {$\circ$};
    \draw (2.120, 2.088)  node[singular] {$\circ$};
    \draw (2.253, 1.307)  node[singular] {$\circ$};
    \draw (2.386, 1.975)  node[singular] {$\circ$};
    \draw (2.518, 1.638)  node[singular] {$\circ$};
    \draw (2.651, 1.943)  node[singular] {$\circ$};
    \draw (2.783, 3.870)  node[singular] {$\circ$};
    \draw (2.916, 1.943)  node[singular] {$\circ$};
    \draw (3.048, 1.638)  node[singular] {$\circ$};
    \draw (3.181, 1.857)  node[singular] {$\circ$};
    \draw (3.313, 1.838)  node[singular] {$\circ$};
    \draw (3.446, 2.238)  node[singular] {$\circ$};
    \draw (3.578, 1.857)  node[singular] {$\circ$};
    \draw (3.711, 2.334)  node[singular] {$\circ$};
    \draw (3.843, 3.250)  node[singular] {$\circ$};
    \draw (3.976, 4.143)  node[singular] {$\circ$};
    \draw (4.108, 4.754)  node[singular] {$\circ$};
    \draw (4.241, 4.445)  node[singular] {$\circ$};
    \draw (4.373, 7.608)  node[singular] {$\circ$};
    \draw (4.506, 11.50)  node[singular] {$\circ$};
    \draw (4.639, 6.776)  node[singular] {$\circ$};
    \draw (4.771, 6.585)  node[singular] {$\circ$};
    \draw (4.904, 7.919)  node[singular] {$\circ$};
    \draw (5.036, 7.907)  node[singular] {$\circ$};
    \draw (5.169, 4.068)  node[singular] {$\circ$};
    \draw (5.301, 1.525)  node[singular] {$\circ$};
    \draw (5.434, 4.870)  node[singular] {$\circ$};
    \draw (5.566, 4.451)  node[singular] {$\circ$};
    \draw (5.699, 7.483)  node[singular] {$\circ$};
    \draw (5.831, 11.50)  node[singular] {$\circ$};
    \draw (5.964, 11.50)  node[singular] {$\circ$};
    \draw (6.096, 3.937)  node[singular] {$\circ$};
    \draw (6.229, 5.319)  node[singular] {$\circ$};
    \draw (6.361, 4.291)  node[singular] {$\circ$};
    \draw (6.494, 11.50)  node[singular] {$\circ$};
    \draw (6.627, 8.566)  node[singular] {$\circ$};
    \draw (6.759, 11.50)  node[singular] {$\circ$};
    \draw (6.892, 11.50)  node[singular] {$\circ$};
    \draw (7.024, 6.616)  node[singular] {$\circ$};
    \draw (7.157, 6.170)  node[singular] {$\circ$};
    \draw (7.289, 4.310)  node[singular] {$\circ$};
    \draw (7.422, 7.807)  node[singular] {$\circ$};
    \draw (7.554, 8.372)  node[singular] {$\circ$};
    \draw (7.687, 3.539)  node[singular] {$\circ$};
    \draw (7.819, 3.620)  node[singular] {$\circ$};
    \draw (7.952, 11.50)  node[singular] {$\circ$};
    \draw (8.084, 9.612)  node[singular] {$\circ$};
    \draw (8.217, 11.50)  node[singular] {$\circ$};
    \draw (8.349, 5.858)  node[singular] {$\circ$};
    \draw (8.482, 5.686)  node[singular] {$\circ$};
    \draw (8.615, 5.901)  node[singular] {$\circ$};
    \draw (8.747, 7.835)  node[singular] {$\circ$};
    \draw (8.880, 5.869)  node[singular] {$\circ$};
    \draw (9.012, 2.987)  node[singular] {$\circ$};
    \draw (9.145, 11.50)  node[singular] {$\circ$};
    \draw (9.277, 11.50)  node[singular] {$\circ$};
    \draw (9.410, 11.50)  node[singular] {$\circ$};
    \draw (9.542, 5.268)  node[singular] {$\circ$};
    \draw (9.675, 11.50)  node[singular] {$\circ$};
    \draw (9.807, 11.50)  node[singular] {$\circ$};
    \draw (9.940, 8.101)  node[singular] {$\circ$};
    \draw (10.07, 11.50)  node[singular] {$\circ$};
    \draw (11.66, 11.50)  node[singular] {$\circ$};
    \draw (11.80, 9.463)  node[singular] {$\circ$};
    \draw (11.93, 11.50)  node[singular] {$\circ$};
    \draw (12.06, 11.50)  node[singular] {$\circ$};
    \draw (12.19, 9.847)  node[singular] {$\circ$};
    \draw (12.33, 11.50)  node[singular] {$\circ$};
    \draw (12.46, 11.50)  node[singular] {$\circ$};
    \draw (12.59, 11.50)  node[singular] {$\circ$};
    \draw (12.72, 11.50)  node[singular] {$\circ$};
    \draw (12.86, 11.50)  node[singular] {$\circ$};
    \draw (12.99, 11.50)  node[singular] {$\circ$};
    \draw (13.12, 11.50)  node[singular] {$\circ$};
    \draw (13.25, 11.50)  node[singular] {$\circ$};
    \draw (16.17, 11.50)  node[singular] {$\circ$};
    \draw (16.30, 11.50)  node[singular] {$\circ$};
    \draw (16.43, 11.50)  node[singular] {$\circ$};
\end{tikzpicture}
